Asymptotic linear convergence of fully-corrective generalized conditional gradient methods

We propose a fully-corrective generalized conditional gradient method (FC-GCG) for the minimization of the sum of a smooth, convex loss function and a convex one-homogeneous regularizer over a Banach space. The algorithm relies on the mutual update of a finite set $\mathcal{A}_k$ of extremal points of the unit ball of the regularizer and of an iterate $u_k \in \operatorname{cone}(\mathcal{A}_k)$. Each iteration requires the solution of one linear problem to update $\mathcal{A}_k$ and of one finite dimensional convex minimization problem to update the iterate. Under standard hypotheses on the minimization problem we show that the algorithm converges sublinearly to a solution. Subsequently, imposing additional assumptions on the associated dual variables, this is improved to a linear rate of convergence. The proof of both results relies on two key observations: First, we prove the equivalence of the considered problem to the minimization of a lifted functional over a particular space of Radon measures using Choquet's theorem. Second, the FC-GCG algorithm is connected to a Primal-Dual-Active-point Method (PDAP) on the lifted problem for which we finally derive the desired convergence rates.

==> residualkplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-15,
ymax=2.10832950982808,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$r_J(u_k)$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.10832950982809\\
1	0.149088700654287\\
2	0.0653573536294753\\
3	0.00045885891312108\\
4	9.98220022215197e-06\\
5	9.72615968179216e-06\\
6	6.57560524033069e-07\\
7	7.08658248948355e-15\\
};
\addlegendentry{Algorithm 1}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	2.10832950982809\\
1	0.638027412321589\\
2	0.268892675488535\\
3	0.175414199456924\\
4	0.150661458097042\\
5	0.143365771858187\\
7	0.139959320639744\\
14	0.130609635202745\\
22	0.12092646296188\\
};
\addlegendentry{GCG}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> residualsplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymode=log,
ymin=1e-15,
ymax=2.10832950982808,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$r_J(u_k)$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000552399999996567	2.10832950982809\\
6.3138105	0.149088700654287\\
10.6612504	0.0653573536294758\\
14.9518766	0.000458858913121078\\
19.2530354	9.98220022215201e-06\\
23.5446021	9.72615968179208e-06\\
27.872096	6.57560524033064e-07\\
32.1023323	7.08658248948355e-15\\
};
\addlegendentry{Algorithm 1}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00119599999999309	2.10832950982805\\
6.37494580000001	0.638027412321584\\
10.6335267	0.26889267548854\\
14.8600594	0.175414199456925\\
19.1056026	0.150661458097042\\
23.3568465	0.143365771858187\\
31.9192837	0.139959320639744\\
61.5736379	0.130609635202746\\
95.6039629	0.120926462961881\\
};
\addlegendentry{GCG}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> supportplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={ $\# \mathcal{A}_k $},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	1\\
3	2\\
4	2\\
5	3\\
6	3\\
7	3\\
};
\addlegendentry{Algorithm 1}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
13	13\\
22	13\\
};
\addlegendentry{GCG}

\end{axis}
\end{tikzpicture}%
